Mind the Gap: Bridging Prior Shift in Realistic Few-Shot Crop-Type Classification

Real-world agricultural distributions often suffer from severe class imbalance, typically following a long-tailed distribution. Labeled datasets for crop-type classification are inherently scarce and remain costly to obtain. When working with such limited data, training sets are frequently constructed to be artificially balanced -- in particular in the case of few-shot learning -- failing to reflect real-world conditions. This mismatch induces a shift between training and test label distributions, degrading real-world generalization. To address this, we propose Dirichlet Prior Augmentation (DirPA), a novel method that simulates an unknown label distribution skew of the target domain proactively during model training. Specifically, we model the real-world distribution as Dirichlet-distributed random variables, effectively performing a prior augmentation during few-shot learning. Our experiments show that DirPA successfully shifts the decision boundary and stabilizes the training process by acting as a dynamic feature regularizer.

==> images/dirichlet_densitycolorbar.tex <==

\begin{tikzpicture}

% colorbar
\node (img1) at (0,0) {\includegraphics[height=3.5cm, width=0.3cm]{images/dirichlet_colorbar.png}};

% upper limit label
\node[anchor=south] at ($(img1.north) + (0, 0.05)$) (upperlimittest) {\large high density};

% Lower limit label
\node[anchor=north] at ($(img1.south) + (0, -0.05)$) (lowerlimittest) {\large low density};


\end{tikzpicture}


==> images/results_plot_plusf1.tex <==
\begin{tikzpicture}

\definecolor{indianred}{RGB}{196,78,82}
\definecolor{lavender}{RGB}{234,234,242}
\definecolor{mediumseagreen}{RGB}{85,168,104}
\definecolor{peru}{RGB}{221,132,82}
\definecolor{steelblue}{RGB}{76,114,176}

\pgfplotstableread[col sep = comma]{images/NEW_Eurocrops-Best-Accuracy-Runs_2025-10-29_12-22-01.csv}\tableacc
\pgfplotstableread[col sep = comma]{images/NEW_Eurocrops-Best-CohenKappa-Runs_2025-10-29_12-22-01.csv}\tableck
\pgfplotstableread[col sep = comma]{images/NEW_Eurocrops-Best-F1macro-Runs_2025-11-13_08-50-19.csv}\tablefone

\pgfplotsset{
LinePlot/.style={
    axis background/.style={fill=lavender},
    axis line style={white},
    %font=\footnotesize,
    width=0.95\linewidth,
    height=7cm,
    ymin=0,
    ymax=0.75,
    ytick={0.0,0.25,0.5,0.75},
    yticklabels={0.00,0.25,0.50,0.75},
    %ylabel style={font=\sffamily\normalsize},
    %yticklabel style={font=\sffamily\normalsize}, 
    ymajorgrids,
    ymajorticks=true,
    %ytick style={color=white, font=\Large},
    tick label style={font=\LARGE},
    y grid style={white},
    %ylabel style={font=\sffamily\Large},
    ylabel style={font=\LARGE, yshift=0.5cm},
    %ylabel=accuracy,
    %xlabel=shots $k$,
    xtick={1,5,10,20,100,200,500},
    xticklabels={1,5,10,20,100,200,500},
    %xlabel style={font=\sffamily\Large},
    xlabel style={font=\LARGE, xshift=0.5cm},
    %xticklabel style={font=\sffamily\normalsize}, 
    xmin=1,
    xmax=500,
    xmajorticks=true,
    tick align=outside,
    xtick pos=left,
}
}

\begin{groupplot}[
    group style={group name=plot, group size=2 by 3, vertical sep=6em, horizontal sep=10em},
]

% random Acc
\nextgroupplot[
    LinePlot,
    xmode=log,
    log base x=10,
    xlabel=shots $k$,
    xmajorticks=true,
    ylabel=accuracy,
    legend to name=FullLabelBlock,   
    legend columns=4,              
    legend style={/tikz/every even column/.style={column sep=15pt}, font=\LARGE, draw=none, fill=none,
    legend image post style={scale=1.8}},
    %title=\textbf{\scriptsize pre-training stage},
]
% CE
\addplot [forget plot, name path=upper_random_ce, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_ce}+\thisrow{std_random_ce}] {\tableacc};
\addplot [forget plot, name path=lower_random_ce, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_ce}-\thisrow{std_random_ce}] {\tableacc};
\addplot [forget plot, fill=peru!50!white, opacity=0.4] fill between [of=upper_random_ce and lower_random_ce];
\addplot[mark=*, peru, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_random_ce] {\tableacc};

% CE + Prior
\addplot [forget plot, name path=upper_random_ce_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_ce_dirichlet}+\thisrow{std_random_ce_dirichlet}] {\tableacc};
\addplot [forget plot, name path=lower_random_ce_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_ce_dirichlet}-\thisrow{std_random_ce_dirichlet}] {\tableacc};
\addplot [forget plot, fill=indianred!50!white, opacity=0.4] fill between [of=upper_random_ce_dirichlet and lower_random_ce_dirichlet];
\addplot[mark=diamond*, indianred, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_random_ce_dirichlet] {\tableacc};

% FCL
\addplot [forget plot, name path=upper_random_fcl, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_fcl}+\thisrow{std_random_fcl}] {\tableacc};
\addplot [forget plot, name path=lower_random_fcl, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_fcl}-\thisrow{std_random_fcl}] {\tableacc};
\addplot [forget plot, fill=steelblue!50!white, opacity=0.4] fill between [of=upper_random_fcl and lower_random_fcl];
\addplot[mark=square*, steelblue, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_random_fcl] {\tableacc};

% FCL + Prior
\addplot [forget plot, name path=upper_random_fcl_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_fcl_dirichlet}+\thisrow{std_random_fcl_dirichlet}] {\tableacc};
\addplot [forget plot, name path=lower_random_fcl_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_fcl_dirichlet}-\thisrow{std_random_fcl_dirichlet}] {\tableacc};
\addplot [forget plot, fill=mediumseagreen!50!white, opacity=0.4] fill between [of=upper_random_fcl_dirichlet and lower_random_fcl_dirichlet];
\addplot[mark=triangle*, mediumseagreen, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_random_fcl_dirichlet] {\tableacc};

\legend{
  \gls{gl:ce},
  \gls{gl:ce} \gls{gl:dipa},
  \gls{gl:fl},
  \gls{gl:fl} \gls{gl:dipa}
}

% pretrain Acc
\nextgroupplot[
    LinePlot,
    xmode=log,
    log base x=10,
    xlabel=shots $k$,
    xmajorticks=true,
    %title=\textbf{\scriptsize pre-training stage},
]
% CE
\addplot [forget plot, name path=upper_pretrain_ce, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_ce}+\thisrow{std_pretrain_ce}] {\tableacc};
\addplot [forget plot, name path=lower_pretrain_ce, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_ce}-\thisrow{std_pretrain_ce}] {\tableacc};
\addplot [forget plot, fill=peru!50!white, opacity=0.4] fill between [of=upper_pretrain_ce and lower_pretrain_ce];
\addplot[mark=*, peru, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_pretrain_ce] {\tableacc};

% CE + Prior
\addplot [forget plot, name path=upper_pretrain_ce_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_ce_dirichlet}+\thisrow{std_pretrain_ce_dirichlet}] {\tableacc};
\addplot [forget plot, name path=lower_pretrain_ce_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_ce_dirichlet}-\thisrow{std_pretrain_ce_dirichlet}] {\tableacc};
\addplot [forget plot, fill=indianred!50!white, opacity=0.4] fill between [of=upper_pretrain_ce_dirichlet and lower_pretrain_ce_dirichlet];
\addplot[mark=diamond*, indianred, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_pretrain_ce_dirichlet] {\tableacc};

% FCL
\addplot [forget plot, name path=upper_pretrain_fcl, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_fcl}+\thisrow{std_pretrain_fcl}] {\tableacc};
\addplot [forget plot, name path=lower_pretrain_fcl, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_fcl}-\thisrow{std_pretrain_fcl}] {\tableacc};
\addplot [forget plot, fill=steelblue!50!white, opacity=0.4] fill between [of=upper_pretrain_fcl and lower_pretrain_fcl];
\addplot[mark=square*, steelblue, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_pretrain_fcl] {\tableacc};

% FCL + Prior
\addplot [forget plot, name path=upper_pretrain_fcl_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_fcl_dirichlet}+\thisrow{std_pretrain_fcl_dirichlet}] {\tableacc};
\addplot [forget plot, name path=lower_pretrain_fcl_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_fcl_dirichlet}-\thisrow{std_pretrain_fcl_dirichlet}] {\tableacc};
\addplot [forget plot, fill=mediumseagreen!50!white, opacity=0.4] fill between [of=upper_pretrain_fcl_dirichlet and lower_pretrain_fcl_dirichlet];
\addplot[mark=triangle*, mediumseagreen, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_pretrain_fcl_dirichlet] {\tableacc};

% random CK
\nextgroupplot[
    LinePlot,
    xmode=log,
    log base x=10,
    xlabel=shots $k$,
    xmajorticks=true,
    ylabel=Cohen's kappa,
    %title=\textbf{\scriptsize pre-training stage},
]

% CE
\addplot [forget plot, name path=upper_random_ce, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_ce}+\thisrow{std_random_ce}] {\tableck};
\addplot [forget plot, name path=lower_random_ce, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_ce}-\thisrow{std_random_ce}] {\tableck};
\addplot [forget plot, fill=peru!50!white, opacity=0.4] fill between [of=upper_random_ce and lower_random_ce];
\addplot[mark=*, peru, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_random_ce] {\tableck};

% CE + Prior
\addplot [forget plot, name path=upper_random_ce_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_ce_dirichlet}+\thisrow{std_random_ce_dirichlet}] {\tableck};
\addplot [forget plot, name path=lower_random_ce_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_ce_dirichlet}-\thisrow{std_random_ce_dirichlet}] {\tableck};
\addplot [forget plot, fill=indianred!50!white, opacity=0.4] fill between [of=upper_random_ce_dirichlet and lower_random_ce_dirichlet];
\addplot[mark=diamond*, indianred, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_random_ce_dirichlet] {\tableck};

% FCL
\addplot [forget plot, name path=upper_random_fcl, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_fcl}+\thisrow{std_random_fcl}] {\tableck};
\addplot [forget plot, name path=lower_random_fcl, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_fcl}-\thisrow{std_random_fcl}] {\tableck};
\addplot [forget plot, fill=steelblue!50!white, opacity=0.4] fill between [of=upper_random_fcl and lower_random_fcl];
\addplot[mark=square*, steelblue, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_random_fcl] {\tableck};

% FCL + Prior
\addplot [forget plot, name path=upper_random_fcl_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_fcl_dirichlet}+\thisrow{std_random_fcl_dirichlet}] {\tableck};
\addplot [forget plot, name path=lower_random_fcl_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_fcl_dirichlet}-\thisrow{std_random_fcl_dirichlet}] {\tableck};
\addplot [forget plot, fill=mediumseagreen!50!white, opacity=0.4] fill between [of=upper_random_fcl_dirichlet and lower_random_fcl_dirichlet];
\addplot[mark=triangle*, mediumseagreen, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_random_fcl_dirichlet] {\tableck};


% Pretrain CK
\nextgroupplot[
    LinePlot,
    xmode=log,
    log base x=10,
    xlabel=shots $k$,
    xmajorticks=true,
    %title=\textbf{\scriptsize pre-training stage},
]
% CE
\addplot [forget plot, name path=upper_pretrain_ce, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_ce}+\thisrow{std_pretrain_ce}] {\tableck};
\addplot [forget plot, name path=lower_pretrain_ce, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_ce}-\thisrow{std_pretrain_ce}] {\tableck};
\addplot [forget plot, fill=peru!50!white, opacity=0.4] fill between [of=upper_pretrain_ce and lower_pretrain_ce];
\addplot[mark=*, peru, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_pretrain_ce] {\tableck};

% CE + Prior
\addplot [forget plot, name path=upper_pretrain_ce_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_ce_dirichlet}+\thisrow{std_pretrain_ce_dirichlet}] {\tableck};
\addplot [forget plot, name path=lower_pretrain_ce_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_ce_dirichlet}-\thisrow{std_pretrain_ce_dirichlet}] {\tableck};
\addplot [forget plot, fill=indianred!50!white, opacity=0.4] fill between [of=upper_pretrain_ce_dirichlet and lower_pretrain_ce_dirichlet];
\addplot[mark=diamond*, indianred, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_pretrain_ce_dirichlet] {\tableck};

% FCL
\addplot [forget plot, name path=upper_pretrain_fcl, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_fcl}+\thisrow{std_pretrain_fcl}] {\tableck};
\addplot [forget plot, name path=lower_pretrain_fcl, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_fcl}-\thisrow{std_pretrain_fcl}] {\tableck};
\addplot [forget plot, fill=steelblue!50!white, opacity=0.4] fill between [of=upper_pretrain_fcl and lower_pretrain_fcl];
\addplot[mark=square*, steelblue, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_pretrain_fcl] {\tableck};

% FCL + Prior
\addplot [forget plot, name path=upper_pretrain_fcl_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_fcl_dirichlet}+\thisrow{std_pretrain_fcl_dirichlet}] {\tableck};
\addplot [forget plot, name path=lower_pretrain_fcl_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_fcl_dirichlet}-\thisrow{std_pretrain_fcl_dirichlet}] {\tableck};
\addplot [forget plot, fill=mediumseagreen!50!white, opacity=0.4] fill between [of=upper_pretrain_fcl_dirichlet and lower_pretrain_fcl_dirichlet];
\addplot[mark=triangle*, mediumseagreen, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_pretrain_fcl_dirichlet] {\tableck};

% random F1
\nextgroupplot[
    LinePlot,
    xmode=log,
    log base x=10,
    xlabel=shots $k$,
    ymax=0.250,
    ytick={0.0, 0.05, 0.10, 0.15, 0.20, 0.25},
    yticklabels={0.0, 0.05, 0.10, 0.15, 0.20, 0.25},
    xmajorticks=true,
    ylabel=macro-averaged F1,
    %title=\textbf{\scriptsize pre-training stage},
]

% CE
\addplot [forget plot, name path=upper_random_ce, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_ce}+\thisrow{std_random_ce}] {\tablefone};
\addplot [forget plot, name path=lower_random_ce, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_ce}-\thisrow{std_random_ce}] {\tablefone};
\addplot [forget plot, fill=peru!50!white, opacity=0.4] fill between [of=upper_random_ce and lower_random_ce];
\addplot[mark=*, peru, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_random_ce] {\tablefone};

% CE + Prior
\addplot [forget plot, name path=upper_random_ce_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_ce_dirichlet}+\thisrow{std_random_ce_dirichlet}] {\tablefone};
\addplot [forget plot, name path=lower_random_ce_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_ce_dirichlet}-\thisrow{std_random_ce_dirichlet}] {\tablefone};
\addplot [forget plot, fill=indianred!50!white, opacity=0.4] fill between [of=upper_random_ce_dirichlet and lower_random_ce_dirichlet];
\addplot[mark=diamond*, indianred, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_random_ce_dirichlet] {\tablefone};

% FCL
\addplot [forget plot, name path=upper_random_fcl, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_fcl}+\thisrow{std_random_fcl}] {\tablefone};
\addplot [forget plot, name path=lower_random_fcl, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_fcl}-\thisrow{std_random_fcl}] {\tablefone};
\addplot [forget plot, fill=steelblue!50!white, opacity=0.4] fill between [of=upper_random_fcl and lower_random_fcl];
\addplot[mark=square*, steelblue, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_random_fcl] {\tablefone};

% FCL + Prior
\addplot [forget plot, name path=upper_random_fcl_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_fcl_dirichlet}+\thisrow{std_random_fcl_dirichlet}] {\tablefone};
\addplot [forget plot, name path=lower_random_fcl_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_random_fcl_dirichlet}-\thisrow{std_random_fcl_dirichlet}] {\tablefone};
\addplot [forget plot, fill=mediumseagreen!50!white, opacity=0.4] fill between [of=upper_random_fcl_dirichlet and lower_random_fcl_dirichlet];
\addplot[mark=triangle*, mediumseagreen, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_random_fcl_dirichlet] {\tablefone};


% pretrain F1
\nextgroupplot[
    LinePlot,
    xmode=log,
    log base x=10,
    xlabel=shots $k$,
    ymax=0.250,
    ytick={0.0, 0.05, 0.10, 0.15, 0.20, 0.25},
    yticklabels={0.0, 0.05, 0.10, 0.15, 0.20, 0.25},
    xmajorticks=true,
    %title=\textbf{\scriptsize pre-training stage},
]

% CE
\addplot [forget plot, name path=upper_pretrain_ce, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_ce}+\thisrow{std_pretrain_ce}] {\tablefone};
\addplot [forget plot, name path=lower_pretrain_ce, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_ce}-\thisrow{std_pretrain_ce}] {\tablefone};
\addplot [forget plot, fill=peru!50!white, opacity=0.4] fill between [of=upper_pretrain_ce and lower_pretrain_ce];
\addplot[mark=*, peru, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_pretrain_ce] {\tablefone};

% CE + Prior
\addplot [forget plot, name path=upper_pretrain_ce_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_ce_dirichlet}+\thisrow{std_pretrain_ce_dirichlet}] {\tablefone};
\addplot [forget plot, name path=lower_pretrain_ce_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_ce_dirichlet}-\thisrow{std_pretrain_ce_dirichlet}] {\tablefone};
\addplot [forget plot, fill=indianred!50!white, opacity=0.4] fill between [of=upper_pretrain_ce_dirichlet and lower_pretrain_ce_dirichlet];
\addplot[mark=diamond*, indianred, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_pretrain_ce_dirichlet] {\tablefone};

% FCL
\addplot [forget plot, name path=upper_pretrain_fcl, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_fcl}+\thisrow{std_pretrain_fcl}] {\tablefone};
\addplot [forget plot, name path=lower_pretrain_fcl, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_fcl}-\thisrow{std_pretrain_fcl}] {\tablefone};
\addplot [forget plot, fill=steelblue!50!white, opacity=0.4] fill between [of=upper_pretrain_fcl and lower_pretrain_fcl];
\addplot[mark=square*, steelblue, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_pretrain_fcl] {\tablefone};

% FCL + Prior
\addplot [forget plot, name path=upper_pretrain_fcl_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_fcl_dirichlet}+\thisrow{std_pretrain_fcl_dirichlet}] {\tablefone};
\addplot [forget plot, name path=lower_pretrain_fcl_dirichlet, draw=none] table [x=num_samples, y expr=\thisrow{mean_pretrain_fcl_dirichlet}-\thisrow{std_pretrain_fcl_dirichlet}] {\tablefone};
\addplot [forget plot, fill=mediumseagreen!50!white, opacity=0.4] fill between [of=upper_pretrain_fcl_dirichlet and lower_pretrain_fcl_dirichlet];
\addplot[mark=triangle*, mediumseagreen, mark size=2pt, line width=1.5] table [x=num_samples, y=mean_pretrain_fcl_dirichlet] {\tablefone};


\end{groupplot}

\node[
  anchor=north,
  below=3cm of plot c2r3.south,
  xshift=-9cm, 
  align=center
]{\pgfplotslegendfromname{FullLabelBlock}};


\node[below = 2cm of plot c1r3.south] {\LARGE (a) randomly initialized network};
\node[below = 2cm of plot c2r3.south] {\LARGE (b) pretrained network};





\end{tikzpicture}


==> images/test_dist.tex <==
\begin{tikzpicture}

\definecolor{purple}{RGB}{129, 114, 179}
\definecolor{indianred}{RGB}{196,78,82}
\definecolor{lavender}{RGB}{234,234,242}
\definecolor{mediumseagreen}{RGB}{85,168,104}
\definecolor{peru}{RGB}{221,132,82}
\definecolor{steelblue}{RGB}{76,114,176}

\pgfplotstableread[col sep=comma]{images/test_binned.csv}\table

\pgfplotsset{
BarPlot/.style={
    axis background/.style={fill=lavender},
    axis line style={white},
    font=\small,
    %font=\sffamily\footnotesize,
    ybar stacked,     
    bar width=0.01\linewidth,
    width=\linewidth,
    height=4.5cm,
    ymin=0.0,
    ymax=20,
    ytick={0,5,10,15,20},
    ymajorgrids,
    ymajorticks=true,
    ytick style={color=white},
    y grid style={white},
    xmin=0.7, 
    xmax=100000,
    minor xtick={1,10,100,1000,10000,100000},
    xmajorticks=false,
    xtick pos=left,
    xtick align=outside,
    xtick=false,
}
}

\begin{axis}[BarPlot,
    xmode=log,
    log base x=10,
    xmajorticks=true,
    ylabel=\# crop classes,
    ylabel style={
    at={(axis description cs:-0.075,0.5)}, 
    anchor=south,                        
    },
    xlabel= (b) test set distribution,
]
\addplot[draw=darkgray, fill=mediumseagreen, opacity=0.75]
    table[x=bin_start, y=num_classes]{\table};
    \node[anchor=east] (meadowEEtext) at (axis description cs:0.94,0.5) {\scriptsize grassland class};
\coordinate (meadowEE) at (axis cs:13500,1.5);
\end{axis}

\draw[->] (meadowEEtext.300) -- (meadowEE);

\end{tikzpicture}


==> images/val_dist.tex <==
\begin{tikzpicture}

\definecolor{purple}{RGB}{129, 114, 179}
\definecolor{indianred}{RGB}{196,78,82}
\definecolor{lavender}{RGB}{234,234,242}
\definecolor{mediumseagreen}{RGB}{85,168,104}
\definecolor{peru}{RGB}{221,132,82}
\definecolor{steelblue}{RGB}{76,114,176}

\pgfplotstableread[col sep=comma]{images/val_binned.csv}\table

\pgfplotsset{
BarPlot/.style={
    axis background/.style={fill=lavender},
    axis line style={white},
    font=\small,
    %font=\sffamily\footnotesize,
    ybar stacked,     
    bar width=0.01\linewidth,
    width=\linewidth,
    height=4.5cm,
    ymin=0.0,
    ymax=15,
    ytick={0,5,10,15},
    ymajorgrids,
    ymajorticks=true,
    ytick style={color=white},
    y grid style={white},
    xmin=0.7, 
    xmax=1000,
    minor xtick={1,10,100,1000},
    xmajorticks=false,
    xtick pos=left,
    xtick align=outside,
    xtick=false,
}
}

\begin{axis}[BarPlot,
    xmode=log,
    log base x=10,
    xmajorticks=true,
    ylabel=\# crop classes,
    ylabel style={
    at={(axis description cs:-0.075,0.5)}, 
    anchor=south,                        
    },
    xlabel=(a) validation set distribution,
]
\addplot[draw=darkgray, fill=indianred, opacity=0.75]
    table[x=bin_start, y=num_classes]{\table};
    \node[anchor=east] (meadowEEtext) at (axis description cs:0.98,0.5) {\scriptsize grassland class};
\coordinate (meadowEE) at (axis cs:390,1.6);
\end{axis}

\draw[->] (meadowEEtext.300) -- (meadowEE);

\end{tikzpicture}

